Bosonized Momentum Distribution of a Fermi Gas via Friedrichs Diagrams

Recently, Benedikter and the author proved an approximate formula for the momentum distribution of a 3d fermionic gas interacting by a short-range pair potential in the mean-field regime, within a trial state close to the ground state. Here, we derive an exact formula for the momentum distribution in this trial state, using a diagrammatic formalism due to Friedrichs. We further demonstrate how the formula of Benedikter and the author arises from a restriction of the contributing diagrams to those corresponding to a bosonization approximation.

==> Firstcontraction.tex <==
\begin{tikzpicture}


%maxcrossed diagram
\node at (1.5,1.2) {\footnotesize maximally crossed};
\filldraw[thick, fill opacity = .1] (0.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (0.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.25,-0.25) rectangle ++(0.5,1);
\draw[thick, blue] (0.6,-0.1) -- ++(0.5,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (2,0.25) -- (2.35,0.25);
\draw[thick] (0.6,0.1) -- ++(0.4,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (2,0.5) -- (3,0.5);
\draw[thick] (0.6,0.4) -- ++(0.4,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (2,0.6) -- (3,0.6);
\draw[thick] (0.6,0.6) -- ++(0.4,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (2,0.7) -- (3,0.7);

\filldraw[fill = yellow!50!white, thick] (2.5,0.25) circle (0.15);
\draw[thick, blue] (2.65,0.25) -- node[anchor = north]{\footnotesize $ q $} ++(0.35,0);  

\draw[red, opacity = .8, thick, ->] (0.1,-0.1) .. controls ++(-0.3,0.1) and ++(-0.3,-0.1) .. (0.1,0.15) .. controls ++(-0.3,0.1) and ++(-0.3,0) .. (0.1,0.4);
\draw[red, opacity = .8, line width = 3, ->] (3.2,0.25) -- ++(0.8,0);
\node[red, opacity = .8] at (1.2,-0.5) {\footnotesize $ m-1 = 2 $ swaps};

%m=3 diagram
\node at (6,1.2) {\footnotesize diagram for $ m=3 $};
\filldraw[thick, fill opacity = .1] (4.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (4.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (4.25,-0.25) rectangle ++(0.5,1);
\draw[thick] (4.6,-0.1) -- ++(0.4,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (6,0.5) -- (7,0.5);
\draw[thick] (4.6,0.1) -- ++(0.4,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (6,0.6) -- (7,0.6);
\draw[thick, blue] (4.6,0.4) -- ++(0.5,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (6,0.25) -- (6.35,0.25);
\draw[thick] (4.6,0.6) -- ++(0.4,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (6,0.7) -- (7,0.7);

\filldraw[fill = yellow!50!white, thick] (6.5,0.25) circle (0.15);
\draw[thick, blue] (6.65,0.25) -- node[anchor = north]{\footnotesize $ q $} ++(0.35,0);  

\draw[red, opacity = .8, thick, ->] (7.2,0.2) .. controls ++(0.3,0.1) and ++(0.3,-0.1) .. (7.2,0.4) .. controls ++(0.3,0.1) and ++(0.3,0) .. (7.2,0.6);
\node[red, opacity = .8] at (6.5,-0.5) {\footnotesize $ m-1 = 2 $ swaps};

\draw[red, opacity = .8, line width = 3, ->] (8.2,0.25) -- ++(0.8,0);


%effective S_\pm diagram
\filldraw[thick, fill opacity = .1] (9.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (9.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (9.25,-0.25) rectangle ++(0.5,1);
\draw[thick] (9.6,-0.1) -- ++(1.4,0);
\draw[thick] (9.6,0.1) -- ++(1.4,0);
\draw[thick, blue] (9.6,0.4) -- ++(0.75,0);
\draw[thick] (9.6,0.6) -- ++(1.4,0);

\filldraw[fill = yellow!50!white, thick] (10.5,0.4) circle (0.15);
\draw[thick, blue] (10.65,0.4) -- ++(0.35,0); 

\end{tikzpicture}

==> Friedrichs_2pi.tex <==
\begin{tikzpicture}

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-0.5,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.25,-0.25) rectangle ++(0.5,1);
\draw[thick, blue] (-0.9,-0.1) -- ++(0.25,0);
\draw[thick, blue] (-0.35,-0.1) -- ++(0.15,0);
\draw[thick, blue] (-0.9,0.1) -- ++(0.3,0);
\draw[thick] (-0.9,0.4) -- ++(0.3,0);
\draw[thick] (-0.9,0.6) -- ++(0.3,0);

\filldraw[thick, fill opacity = .1] (-1,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.25,1) rectangle ++(0.5,1);
\draw[thick] (-0.9,1.15) -- ++(0.3,0);
\draw[thick] (-0.9,1.35) -- ++(0.3,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,1.15) -- ++(0.4,0);
\draw[thick] (-0.9,1.65) -- ++(0.3,0);
\draw[thick] (-0.9,1.85) -- ++(0.3,0);

\filldraw[thick, fill opacity = .1] (-1,2.5) circle (0.15);
\filldraw[thick,  fill opacity = .1] (-1,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.25,2.25) rectangle ++(0.5,1);
\draw[thick] (-0.9,2.4) -- ++(0.3,0);
\draw[thick] (-0.9,2.6) -- ++(0.3,0);
\draw[thick] (-0.9,2.9) -- ++(0.3,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.4,1.85) -- ++(0.5,0);
\draw[thick] (-0.9,3.1) -- ++(0.3,0);


%vertices for $ S_+ $
\filldraw[thick, fill opacity = .1] (1,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (1,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.75,-0.25) rectangle ++(0.5,1);
\draw[thick] (0.9,-0.1) -- ++(-0.3,0);
\draw[thick] (0.9,0.1) -- ++(-0.3,0);
\draw[thick] (0.9,0.4) -- ++(-0.3,0);
\draw[thick] (0.9,0.6) -- ++(-0.3,0);

\filldraw[thick, fill opacity = .1] (1,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (1,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.75,1) rectangle ++(0.5,1);
\draw[thick] (0.9,1.35) -- ++(-0.3,0);
\draw[thick] (0.9,1.65) -- ++(-0.3,0);

\filldraw[thick, fill opacity = .1] (1,2.5) circle (0.15);
\filldraw[thick, fill opacity = .1] (1,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.75,2.25) rectangle ++(0.5,1);
\draw[thick] (0.9,2.4) -- ++(-0.3,0);
\draw[thick] (0.9,2.6) -- ++(-0.3,0);
\draw[thick] (0.9,2.9) -- ++(-0.3,0);
\draw[thick] (0.9,3.1) -- ++(-0.3,0);

\node at (-1.7,1.35) {\footnotesize $ q_- $};
\node at (-1.7,2.9) {\footnotesize $ q_-' $};
\node at (1.9,1.15) {\footnotesize $ \pi_{\sharp}(q_-) $};
\node at (1.9,1.85) {\footnotesize $ \pi_{\sharp}(q_-') $};

\end{tikzpicture}

==> Friedrichs_3loop.tex <==
\begin{tikzpicture}

\node at (0,3.6) {3 loops};

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-0.5,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1.5,0) circle (0.15);
\filldraw[thick, blue, fill opacity = .1] (-1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,-0.25) rectangle ++(0.5,1);
\filldraw[thick, blue!50!red, fill opacity = .1] (-1.5,1.25) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (-1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,1) rectangle ++(0.5,1);
\filldraw[thick, fill opacity = .1] (-1.5,2.5) circle (0.15);
\filldraw[thick, blue, fill opacity = .1] (-1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,2.25) rectangle ++(0.5,1);

%vertices for $ S_+ $
\filldraw[thick, blue, fill opacity = .1] (1.5,0) circle (0.15);
\filldraw[thick, blue, fill opacity = .1] (1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,-0.25) rectangle ++(0.5,1);
\filldraw[thick, fill opacity = .1] (1.5,1.25) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,1) rectangle ++(0.5,1);
\filldraw[thick, blue, fill opacity = .1] (1.5,2.5) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,2.25) rectangle ++(0.5,1);

%first loop
\draw[thick, blue] (-1.4,-0.1) -- (-0.65,-0.1);
\draw[thick, blue] (-1.4,0.1) .. controls ++(2,0) and ++(-1,0) .. (1.4,-0.1);
\draw[thick, blue] (1.4,0.1) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,0.4);
\draw[thick, blue] (-1.4,0.6) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,2.6);
\draw[thick, blue] (1.4,2.4) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,3.1);
\draw[thick, blue] (-1.4,2.9) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,0.6);
\draw[thick, blue] (1.4,0.4) .. controls ++(-1,0) and ++(1,0) .. (-0.35,-0.1);
\node[blue] at (-2,0) {\footnotesize $ \alpha_q $};
\node[blue] at (2,0) {\footnotesize $ \alpha_q $};
\node[blue] at (-2,0.5) {\footnotesize $ \alpha_q $};
\node[blue] at (2,2.5) {\footnotesize $ \alpha_q $};
\node[blue] at (-2,3) {\footnotesize $ \alpha_q $};
\node[blue] at (2,0.5) {\footnotesize $ \alpha_q $};


%second loop
\draw[thick, blue!50!red] (-1.4,1.35) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,1.65);
\draw[thick, blue!50!red] (1.4,1.85) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,1.65);
\draw[thick, blue!50!red] (-1.4,1.85) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,2.9);
\draw[thick, blue!50!red] (1.4,3.1) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,1.15);
\node[blue!50!red] at (-2,1.25) {\footnotesize $ \alpha_1 $};
\node[blue!50!red] at (2,1.75) {\footnotesize $ \alpha_1 $};
\node[blue!50!red] at (-2,1.75) {\footnotesize $ \alpha_1 $};
\node[blue!50!red] at (2,3) {\footnotesize $ \alpha_1 $};


%third loop
\draw[thick] (-1.4,2.6) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,1.15);
\draw[thick] (1.4,1.35) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,2.4);
\node at (-2,2.5) {\footnotesize $ \alpha_2 $};
\node at (2,1.25) {\footnotesize $ \alpha_2 $};


\end{tikzpicture}

==> Friedrichs_6loop.tex <==
\begin{tikzpicture}

\node at (0,3.6) {6 loops};

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-0.5,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1.5,0) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (-1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,-0.25) rectangle ++(0.5,1);
\filldraw[thick, green, fill opacity = .1] (-1.5,1.25) circle (0.15);
\filldraw[thick, green!70!black, fill opacity = .1] (-1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,1) rectangle ++(0.5,1);
\filldraw[thick, fill opacity = .1] (-1.5,2.5) circle (0.15);
\filldraw[thick, green!40!black, fill opacity = .1] (-1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,2.25) rectangle ++(0.5,1);

%vertices for $ S_+ $
\filldraw[thick, blue, fill opacity = .1] (1.5,0) circle (0.15);
\filldraw[thick, green, fill opacity = .1] (1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,-0.25) rectangle ++(0.5,1);
\filldraw[thick, fill opacity = .1] (1.5,1.25) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,1) rectangle ++(0.5,1);
\filldraw[thick, green!40!black, fill opacity = .1] (1.5,2.5) circle (0.15);
\filldraw[thick, green!70!black, fill opacity = .1] (1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,2.25) rectangle ++(0.5,1);

%1st loop
\draw[thick, blue] (-1.4,-0.1) -- (-0.65,-0.1);
\draw[thick, blue] (-1.4,0.1) .. controls ++(2,0) and ++(-1,0) .. (1.4,-0.1);
\draw[thick, blue] (1.4,0.1) .. controls ++(-1,0) and ++(1,0) .. (-0.35,-0.1);
\node[blue] at (-2,0) {\footnotesize $ \alpha_q $};
\node[blue] at (2,0) {\footnotesize $ \alpha_q $};

%2nd loop
\draw[thick, blue!50!red] (-1.4,0.6) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,1.65);
\draw[thick, blue!50!red] (1.4,1.85) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,0.4);
\node[blue!50!red] at (-2,0.5) {\footnotesize $ \alpha_1 $};
\node[blue!50!red] at (2,1.75) {\footnotesize $ \alpha_1 $};

%3rd loop
\draw[thick] (-1.4,2.6) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,1.15);
\draw[thick] (1.4,1.35) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,2.4);
\node at (-2,2.5) {\footnotesize $ \alpha_2 $};
\node at (2,1.25) {\footnotesize $ \alpha_2 $};

%4th loop
\draw[thick, green!40!black] (-1.4,3.1) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,2.4);
\draw[thick, green!40!black] (1.4,2.6) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,2.9);
\node[green!40!black] at (-2,3) {\footnotesize $ \alpha_3 $};
\node[green!40!black] at (2,2.5) {\footnotesize $ \alpha_3 $};

%5th loop
\draw[thick, green!70!black] (-1.4,1.85) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,2.9);
\draw[thick, green!70!black] (1.4,3.1) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,1.65);
\node[green!70!black] at (-2,1.75) {\footnotesize $ \alpha_4 $};
\node[green!70!black] at (2,3) {\footnotesize $ \alpha_4 $};

%6th loop
\draw[thick, green] (-1.4,1.35) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.4,0.4);
\draw[thick, green] (1.4,0.6) .. controls ++(-1.5,0) and ++(1.5,0) .. (-1.4,1.15);
\node[green] at (-2,1.25) {\footnotesize $ \alpha_5 $};
\node[green] at (2,0.5) {\footnotesize $ \alpha_5 $};

\end{tikzpicture}

==> Friedrichs_6loop_bos.tex <==
\begin{tikzpicture}


%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-0.5,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1.5,0) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (-1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,-0.25) rectangle ++(0.5,1);
\filldraw[thick, green, fill opacity = .1] (-1.5,1.25) circle (0.15);
\filldraw[thick, green!70!black, fill opacity = .1] (-1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,1) rectangle ++(0.5,1);
\filldraw[thick, fill opacity = .1] (-1.5,2.5) circle (0.15);
\filldraw[thick, green!40!black, fill opacity = .1] (-1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,2.25) rectangle ++(0.5,1);

%vertices for $ S_+ $
\filldraw[thick, blue, fill opacity = .1] (1.5,0) circle (0.15);
\filldraw[thick, green, fill opacity = .1] (1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,-0.25) rectangle ++(0.5,1);
\filldraw[thick, fill opacity = .1] (1.5,1.25) circle (0.15);
\filldraw[thick, blue!50!red, fill opacity = .1] (1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,1) rectangle ++(0.5,1);
\filldraw[thick, green!40!black, fill opacity = .1] (1.5,2.5) circle (0.15);
\filldraw[thick, green!70!black, fill opacity = .1] (1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,2.25) rectangle ++(0.5,1);

%1st loop
\draw[thick, blue] (-1.4,-0.1) -- (-0.65,-0.1);
\draw[thick, blue] (-1.4,0.1) .. controls ++(2,0) and ++(-1,0) .. (1.4,-0.1);
\draw[thick, blue] (1.4,0.1) .. controls ++(-1,0) and ++(1,0) .. (-0.35,-0.1);
\node[blue] at (-2,0) {\footnotesize $ \alpha_q $};
\node[blue] at (2,0) {\footnotesize $ \alpha_q $};

%2nd loop
\draw[line width = 1, dashed, blue!50!red] (-1.35,0.5) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.35,1.75);
\node[blue!50!red] at (-2,0.5) {\footnotesize $ \alpha_1 $};
\node[blue!50!red] at (2,1.75) {\footnotesize $ \alpha_1 $};

%3rd loop
\draw[line width = 1, dashed] (-1.35,2.5) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.35,1.25);
\node at (-2,2.5) {\footnotesize $ \alpha_2 $};
\node at (2,1.25) {\footnotesize $ \alpha_2 $};

%4th loop
\draw[line width = 1, dashed, green!40!black] (-1.35,3) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.35,2.5);
\node[green!40!black] at (-2,3) {\footnotesize $ \alpha_3 $};
\node[green!40!black] at (2,2.5) {\footnotesize $ \alpha_3 $};

%5th loop
\draw[line width = 1, dashed, green!70!black] (-1.35,1.75) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.35,3);
\node[green!70!black] at (-2,1.75) {\footnotesize $ \alpha_4 $};
\node[green!70!black] at (2,3) {\footnotesize $ \alpha_4 $};

%6th loop
\draw[line width = 1, dashed, green] (-1.35,1.25) .. controls ++(1.5,0) and ++(-1.5,0) .. (1.35,0.5);
\node[green] at (-2,1.25) {\footnotesize $ \alpha_5 $};
\node[green] at (2,0.5) {\footnotesize $ \alpha_5 $};

\end{tikzpicture}

==> Friedrichs_6maxcrossing.tex <==
\begin{tikzpicture}

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-0.5,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.25,-0.25) rectangle ++(0.5,1);
\draw[thick, blue] (-0.9,-0.1) -- ++(0.25,0);
\draw[thick, blue] (-0.35,-0.1) -- ++(0.15,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,3.1) -- ++(0.2,0);
\draw[thick, blue] (-0.9,0.1) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.9) -- ++(0.2,0);
\draw[thick] (-0.9,0.4) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.6) -- ++(0.2,0);
\draw[thick] (-0.9,0.6) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.4) -- ++(0.2,0);

\filldraw[thick, fill opacity = .1] (-1,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.25,1) rectangle ++(0.5,1);
\draw[thick] (-0.9,1.15) -- ++(0.5,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,1.85) -- ++(0.4,0);
\draw[thick] (-0.9,1.35) -- ++(0.5,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,1.65) -- ++(0.4,0);
\draw[thick] (-0.9,1.65) -- ++(0.5,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,1.35) -- ++(0.4,0);
\draw[thick] (-0.9,1.85) -- ++(0.5,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,1.15) -- ++(0.4,0);

\filldraw[thick, fill opacity = .1] (-1,2.5) circle (0.15);
\filldraw[thick,  fill opacity = .1] (-1,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.25,2.25) rectangle ++(0.5,1);
\draw[thick] (-0.9,2.4) -- ++(0.2,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,0.6) -- ++(0.4,0);
\draw[thick] (-0.9,2.6) -- ++(0.2,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,0.4) -- ++(0.4,0);
\draw[thick] (-0.9,2.9) -- ++(0.2,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,0.1) -- ++(0.4,0);
\draw[thick] (-0.9,3.1) -- ++(0.2,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.5,-0.1) -- ++(0.4,0);


%vertices for $ S_+ $
\filldraw[thick, fill opacity = .1] (1,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (1,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.75,-0.25) rectangle ++(0.5,1);

\filldraw[thick, fill opacity = .1] (1,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (1,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.75,1) rectangle ++(0.5,1);

\filldraw[thick, fill opacity = .1] (1,2.5) circle (0.15);
\filldraw[thick, fill opacity = .1] (1,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (0.75,2.25) rectangle ++(0.5,1);


\end{tikzpicture}

==> Friedrichs_A1.tex <==
\def\r{0.6} %radius of the internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right
\def\conn(#1){({\r*cos(#1)},{\r*sin(#1)}) --  ({(\r+0.2)*cos(#1)},{(\r+0.2)*sin(#1)})} %connector
\def\connl(#1, #2){({\r*cos(#1)},{\r*sin(#1)}) .. controls  ({(\r+#2)*cos(#1)},{(\r+#2)*sin(#1)}) and} %outgoing leg on a connector
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4,1.2);

\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\node at (-0.7,0) {$ \vdots $};
\node at (0.7,0) {$ \vdots $};

\node at (-0.5,1) {\footnotesize central vertex};
\draw[->] (-0.5,0.85) -- ++(0.2,-0.3);

\draw[line width = 2, red!50!blue] \conn(140) node[anchor = east]{\scriptsize $ q_{n} $};
\draw[line width = 2, red!50!blue] \conn(160) node[anchor = east]{\scriptsize $ q_{n-1} $};
\draw[line width = 2, red!50!blue] \conn(220) node[anchor = east]{\scriptsize $ q_{1} $};

\draw[line width = 2, red!50!blue] \conn(40) node[anchor = west]{\scriptsize $ q'_{1} $};
\draw[line width = 2, red!50!blue] \conn(20) node[anchor = west]{\scriptsize $ q'_{2} $};
\draw[line width = 2, red!50!blue] \conn(-40) node[anchor = west]{\scriptsize $ q'_{m} $};

\draw [decorate,decoration={brace, amplitude=5pt}, red!50!blue]  (2,0.7) -- ++ (0,-1.4);
\node[red!50!blue, anchor = west] at (2.1,0) {\footnotesize connectors};

\end{tikzpicture}

==> Friedrichs_A2.tex <==
\def\r{0.6} %radius of the internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right
\def\conn(#1){({\r*cos(#1)},{\r*sin(#1)}) --  ({(\r+0.2)*cos(#1)},{(\r+0.2)*sin(#1)})} %connector
\def\connl(#1, #2){({(\r+0.2)*cos(#1)},{(\r+0.2)*sin(#1)}) .. controls  ({(\r+#2)*cos(#1)},{(\r+#2)*sin(#1)}) and} %outgoing leg on a connector
\begin{tikzpicture}
\useasboundingbox (-2.7,-1) rectangle (2.5,1.2);

\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A$} ;

\draw[thick] \connl(140, 0.5) ++(0.5,0) .. (-1.5,0.8) node[blue, anchor = east]{\footnotesize $ a^*_{q_n} $}; \extl(-1.5, 0.8)
\draw[thick] \connl(160, 0.5) ++(0.5,0) .. (-1.5,0.4) node[blue, anchor = east]{\footnotesize $ a^*_{q_{n - 1}} $}; \extl(-1.5, 0.4)
\node at (-1.2,-0.2) {$ \vdots $};
\draw[thick] \connl(220, 0.5) ++(0.5,0) .. (-1.5,-0.8) node[blue, anchor = east]{\footnotesize $ a^*_{q_1} $}; \extl(-1.5, -0.8)

\draw[thick] \connl(40, 0.5) ++(-0.5,0) .. (1.5,0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{q_1'} $} ; \extr(1.5, 0.8)
\draw[thick] \connl(20, 0.5) ++(-0.5,0) .. (1.5,0.4) node[green!50!black, anchor = west]{\footnotesize $ a_{q_2'} $}; \extr(1.5, 0.4)
\node at (1.2,-0.2) {$ \vdots $};
\draw[thick] \connl(-40, 0.5) ++(-0.5,0) .. (1.5,-0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{q_m'} $}; \extr(1.5, -0.8)

\node at (0.4,1) {\footnotesize legs};
\draw[->] (0.55,0.85) -- ++(0.3,-0.5);
\draw[->] (0.7,0.85) -- ++(0.15,-0.15);

\draw[line width = 2, red!50!blue] \conn(140);
\draw[line width = 2, red!50!blue] \conn(160);
\draw[line width = 2, red!50!blue] \conn(220);

\draw[line width = 2, red!50!blue] \conn(40);
\draw[line width = 2, red!50!blue] \conn(20);
\draw[line width = 2, red!50!blue] \conn(-40);


\end{tikzpicture}

==> Friedrichs_aaccS.tex <==
\begin{tikzpicture}


%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (0,0.25) circle (0.15);
\draw[thick, blue] (-0.15,0.25) -- ++(-0.45,0) node[anchor = south]{\footnotesize $ q $};
\draw[thick, blue] (0.15,0.25) -- ++(0.45,0) node[anchor = south]{\footnotesize $ q $};  
\node at (0,1.6) {$ a_q^* a_q $};

%vertex for $ c* $
\filldraw[thick, fill opacity = .1] (2.5,0.25) circle (0.15);
\draw[thick] (2.4,0.35) -- ++(-0.5,0) node[anchor = south]{\footnotesize $ p $};
\draw[thick] (2.4,0.15) -- ++(-0.5,0) node[anchor = north]{\footnotesize $ h $};
\node at (2.3,1.6) {$ c_\alpha^*(k) $};

%vertex for $ c $
\filldraw[thick, fill opacity = .1] (4,0.25) circle (0.15);
\draw[thick] (4.1,0.35) -- ++(0.5,0) node[anchor = south]{\footnotesize $ h $};
\draw[thick] (4.1,0.15) -- ++(0.5,0) node[anchor = north]{\footnotesize $ p $};
\node at (4.2,1.6) {$ c_\alpha(k) $};

%vertex for $ S_+ $
\filldraw[thick, fill opacity = .1] (7.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (7.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (7.25,-0.25) rectangle ++(0.5,1);
\draw[thick] (7.4,-0.1) -- ++(-0.5,0) node[anchor = east]{\scriptsize $ h' $};
\draw[thick] (7.4,0.1) -- ++(-0.5,0) node[anchor = east]{\scriptsize $ p' $};
\draw[thick] (7.4,0.4) -- ++(-0.5,0) node[anchor = east]{\scriptsize $ h $};
\draw[thick] (7.4,0.6) -- ++(-0.5,0) node[anchor = east]{\scriptsize $ p $};
\node at (8,0.5) {\footnotesize $ \alpha $};
\node at (8,0) {\footnotesize $ \alpha' $};
\node at (7.5,1.6) {$ S_+ $};

%vertex for $ S_- $
\filldraw[thick, fill opacity = .1] (9.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (9.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (9.25,-0.25) rectangle ++(0.5,1);
\draw[thick] (9.6,-0.1) -- ++(0.5,0) node[anchor = west]{\scriptsize $ p $};
\draw[thick] (9.6,0.1) -- ++(0.5,0) node[anchor = west]{\scriptsize $ h $};
\draw[thick] (9.6,0.4) -- ++(0.5,0) node[anchor = west]{\scriptsize $ p' $};
\draw[thick] (9.6,0.6) -- ++(0.5,0) node[anchor = west]{\scriptsize $ h' $};
\node at (9,0.5) {\footnotesize $ \alpha' $};
\node at (9,0) {\footnotesize $ \alpha $};
\node at (9.5,1.6) {$ S_- $};

\end{tikzpicture}

==> Friedrichs_cont1.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 1st internal vertex
\def\rC{0.5} %radius of the 1st internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (0,-2.6) rectangle (5,1.2);



%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(160, 0, 0, \r) node[anchor = east]{\scriptsize $ q_{1, 4} $};
\draw[line width = 2, red!50!blue] \conn(180, 0, 0, \r) node[anchor = east]{\scriptsize $ q_{1, 3} $};
\draw[line width = 2, red!50!blue] \conn(200, 0, 0, \r) node[anchor = east]{\scriptsize $ q_{1, 2} $};
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r) node[anchor = east]{\scriptsize $ q_{1, 1} $};

\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r) node[anchor = west]{\scriptsize $ q'_{1, 1} $};
\draw[line width = 2, red!50!blue] \conn(-20, 0, 0, \r) node[anchor = west]{\scriptsize $ q'_{1, 2} $};
\draw[line width = 2, red!50!blue] \conn(-40, 0, 0, \r) node[anchor = west]{\scriptsize $ q'_{1, 3} $};


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (3.5,-0.5) circle (\rB) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(140, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ q_{2, 5} $};
\draw[line width = 2, red!50!blue] \conn(160, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ q_{2, 4} $};
\draw[line width = 2, red!50!blue] \conn(180, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ q_{2, 3} $};
\draw[line width = 2, red!50!blue] \conn(200, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ q_{2, 2} $};
\draw[line width = 2, red!50!blue] \conn(220, 3.5, -0.5, \rB) node[anchor = east]{\scriptsize $ q_{2, 1} $};

\draw[line width = 2, red!50!blue] \conn(40, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ q'_{2, 1} $};
\draw[line width = 2, red!50!blue] \conn(20, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ q'_{2, 2} $};
\draw[line width = 2, red!50!blue] \conn(-20, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ q'_{2, 3} $};
\draw[line width = 2, red!50!blue] \conn(-40, 3.5, -0.5, \rB) node[anchor = west]{\scriptsize $ q'_{2, 4} $};


%internal vertex 3
\filldraw[fill = yellow!50!white, thick] (1,-2) circle (\rC) node{$A_3$} ;

\draw[line width = 2, red!50!blue] \conn(120, 1, -2, \rC) node[anchor = east]{\scriptsize $ q_{3, 3} $};
\draw[line width = 2, red!50!blue] \conn(150, 1, -2, \rC) node[anchor = east]{\scriptsize $ q_{3, 2} $};
\draw[line width = 2, red!50!blue] \conn(180, 1, -2, \rC) node[anchor = east]{\scriptsize $ q_{3, 1} $};

\draw[line width = 2, red!50!blue] \conn(40, 1, -2, \rC) node[anchor = west]{\scriptsize $ q'_{3, 1} $};
\draw[line width = 2, red!50!blue] \conn(0, 1, -2, \rC) node[anchor = west]{\scriptsize $ q'_{3, 2} $};


\end{tikzpicture}

==> Friedrichs_contG.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\rG{1} %radius of the big G-vertex
\def\xGA{8} %x-position of the 1st external vertix row of G
\def\xGB{12} %x-position of the 2nd external vertix row of G
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-2.6) rectangle (4.5,1.2);


%external legs
\draw[thick] \connt(140, 2.5, -0.5, (\rB+0.2), 0.8) ++(1,0) .. (0,0.8) -- (-1.5,0.8) node[blue, anchor = east]{\footnotesize $ a^*_{2, 5} $}; \extl(-1.5, 0.8)
\draw[thick] \connt(160, 0, 0, (\r+0.2), 0.3) ++(0.5,0) .. (-1.5,0.4) node[blue, anchor = east]{\footnotesize $ a^*_{1, 4} $}; \extl(-1.5, 0.4)
\draw[thick] \connt(180, 0, 0, (\r+0.2), 0.3) ++(0.5,0) .. (-1.5,0.0) node[blue, anchor = east]{\footnotesize $ a^*_{1, 3} $}; \extl(-1.5, 0)
\draw[thick] \connt(120, 1, -2, (\rC+0.2), 0.8) ++(0.5,0) .. (-1.2,-0.8) -- (-1.5,-0.8) node[blue, anchor = east]{\footnotesize $ a^*_{3, 3} $}; \extl(-1.5, -0.8)
\draw[thick] \connt(150, 1, -2, (\rC+0.2), 0.8) ++(0.5,0) .. (-1, -1.2) -- (-1.5,-1.2) node[blue, anchor = east]{\footnotesize $ a^*_{3, 2} $}; \extl(-1.5, -1.2)
\draw[thick] \connt(220, 0, 0, (\r+0.2)), 0.8) ++(1,0) .. (-1.5,-1.6) node[blue, anchor = east]{\footnotesize $ a^*_{1, 1} $}; \extl(-1.5, -1.6)
\draw[thick] \connt(180, 1, -2, (\rC+0.2), 0.3) ++(0.5,0) .. (-1.5,-2) node[blue, anchor = east]{\footnotesize $ a^*_{3, 1} $}; \extl(-1.5, -2)

\draw[thick] \connt(40, 2.5, -0.5, (\r+0.2), 0.3) ++(-0.5,0) .. (4,0.4) -- (4.3,0.4) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 1} $} ; \extr(4.3, 0.4)
\draw[thick] \connt(20, 2.5, -0.5, (\r+0.2), 0.3) ++(-0.3,0) .. (4.1,0) -- (4.3,0) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 2} $}; \extr(4.3, 0)
\draw[thick] \connt(0, 1, -2, (\rC+0.2), 2) ++(-0.5,0) .. (4.2,-0.8) -- (4.3,-0.8) node[green!50!black, anchor = west]{\footnotesize $ a_{3, 2} $}; \extr(4.3, -0.8)
\draw[thick] \connt(-20, 2.5, -0.5, (\rB+0.2), 0.3) ++(-0.5,0) .. (4.2,-1.2) -- (4.3,-1.2) node[green!50!black, anchor = west]{\footnotesize $ a_{2, 3} $}; \extr(4.3, -1.2)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(200, 0, 0, (\r+0.2), 1.8) \connte(-40, 2.5, -0.5, (\rB+0.2), 1.5);
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 1) \connte(220, 2.5, -0.5, (\rB+0.2), 1);
\draw[red, opacity = .8, line width = 1] \connt(-20, 0, 0, (\r+0.2), 0.3) \connte(160, 2.5, -0.5, (\rB+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(-40, 0, 0, (\r+0.2), 0.3) \connte(180, 2.5, -0.5, (\rB+0.2), 0.3);
\draw[red, opacity = .8, line width = 1] \connt(40, 1, -2, (\rC+0.2), 0.3) \connte(200, 2.5, -0.5, (\rB+0.2), 0.3);

\draw[rounded corners = 30, dashed, thick, red!50!blue] (-1.2,-2.6) rectangle (4,1);

%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(160, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(180, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(200, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-20, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,-0.5) circle (\rB) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(140, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(160, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(180, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(200, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(220, 2.5, -0.5, \rB);

\draw[line width = 2, red!50!blue] \conn(40, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(20, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(-20, 2.5, -0.5, \rB);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, -0.5, \rB);


%internal vertex 3
\filldraw[fill = yellow!50!white, thick] (1,-2) circle (\rC) node{$A_3$} ;

\draw[line width = 2, red!50!blue] \conn(120, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(150, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(180, 1, -2, \rC);

\draw[line width = 2, red!50!blue] \conn(40, 1, -2, \rC);
\draw[line width = 2, red!50!blue] \conn(0, 1, -2, \rC);


\end{tikzpicture}

==> Friedrichs_iItoiv.tex <==
\begin{tikzpicture}

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-1.0,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,-0.25) rectangle ++(0.5,1);
\draw[thick, blue] (-1.4,-0.1) -- ++(0.25,0);
\draw[thick, blue] (-0.85,-0.1) -- ++(0.15,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.6) -- ++(0.7,0);
\draw[dashed, thick] (-1.4,0.1) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,-0.1) -- ++(0.7,0);
\draw[dashed, thick] (-1.4,0.4) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,1.85) -- ++(0.7,0);
\draw[dashed, thick] (-1.4,0.6) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,1.65) -- ++(0.7,0);

\filldraw[thick, fill opacity = .1] (-1.5,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,1) rectangle ++(0.5,1);
\draw[red, opacity = .8, dashed, line width = 1] (-1.4,1.15) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,0.1) -- ++(0.7,0);
\draw[dashed, thick] (-1.4,1.35) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,0.4) -- ++(0.7,0);
\draw[dashed, thick] (-1.4,1.65) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,1.35) -- ++(0.7,0);
\draw[thick] (-1.4,1.85) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.4) -- ++(0.7,0);

\filldraw[opacity = .3, dotted, thick, fill opacity = .03] (-1.5,2.5) circle (0.15);
\filldraw[opacity = .3, dotted, thick,  fill opacity = .03] (-1.5,3) circle (0.15);
\filldraw[opacity = .3, dotted, thick, rounded corners = 5, fill opacity = .03] (-1.75,2.25) rectangle ++(0.5,1);
\draw[opacity = .3, dotted, thick] (-1.4,2.4) -- ++(0.7,0) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,0.6);
\draw[opacity = .3, dotted, thick] (-1.4,2.6) -- ++(0.7,0) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,1.15);
\draw[opacity = .3, dotted, thick] (-1.4,2.9) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,3.1);
\draw[opacity = .3, dotted, thick] (-1.4,3.1) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.9);


%vertices for $ S_+ $
\filldraw[opacity = .5, thick, fill opacity = .05] (1.5,0) circle (0.15);
\filldraw[opacity = .5, thick, fill opacity = .05] (1.5,0.5) circle (0.15);
\filldraw[opacity = .5, thick, rounded corners = 5, fill opacity = .05] (1.25,-0.25) rectangle ++(0.5,1);
\draw[opacity = .5, thick] (1.4,0.6) -- ++(-0.7,0);

\filldraw[opacity = .5, thick, fill opacity = .07] (1.5,1.25) circle (0.15);
\filldraw[opacity = .5, thick, fill opacity = .07] (1.5,1.75) circle (0.15);
\filldraw[opacity = .5, thick, rounded corners = 5, fill opacity = .07] (1.25,1) rectangle ++(0.5,1);
\draw[opacity = .5, thick] (1.4,1.15) -- ++(-0.7,0);

\filldraw[thick, fill opacity = .1] (1.5,2.5) circle (0.15);
\filldraw[thick, fill opacity = .1] (1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,2.25) rectangle ++(0.5,1);
\draw[thick] (1.4,2.9) -- ++(-0.7,0);
\draw[thick] (1.4,3.1) -- ++(-0.7,0);

\node[red, opacity = .8] at (-2.1,1.15) {\footnotesize $ q_- $};

\draw[red!50!blue] (0.7,3.1) circle (0.1);
\draw[red!50!blue] (0.7,2.9) circle (0.1);
\draw[red!50!blue] (0.62,2.32) rectangle ++(0.16,0.16);

\draw[green!50!black] (0.7,1.15) circle (0.1);
\draw[green!50!black] (0.62,1.27) rectangle ++(0.16,0.16);

\draw[green!30!red!80!black] (0.7,0.6) circle (0.1);
\draw[green!30!red!80!black] (0.62,0.32) rectangle ++(0.16,0.16);


\draw[red!50!blue] (2.5,2.9) circle (0.1);
\node[red!50!blue, anchor = west] at (2.6,2.9) {\scriptsize Case (iia)};
\draw[red!50!blue] (2.42,2.52) rectangle ++(0.16,0.16);
\node[red!50!blue, anchor = west] at (2.6,2.6) {\scriptsize Case (iib)};

\draw[green!50!black] (2.5,1.65) circle (0.1);
\node[green!50!black, anchor = west] at (2.6,1.65) {\scriptsize Case (iiia)};
\draw[green!50!black] (2.42,1.27) rectangle ++(0.16,0.16);
\node[green!50!black, anchor = west] at (2.6,1.35) {\scriptsize Case (iiib)};

\draw[green!30!red!80!black] (2.5,0.45) circle (0.1);
\node[green!30!red!80!black, anchor = west] at (2.6,0.45) {\scriptsize Case (iva)};
\draw[green!30!red!80!black] (2.42,0.02) rectangle ++(0.16,0.16);
\node[green!30!red!80!black, anchor = west] at (2.6,0.1) {\scriptsize Case (ivb)};


\node at (-1.9,0.25) {\scriptsize 1};
\node[red, opacity = .8] at (-1.9,1.5) {\scriptsize 3};
\node[opacity = .5] at (-1.9,2.75) {\scriptsize 6};

\node at (1.9,0.25) {\scriptsize 5};
\node at (1.9,1.5) {\scriptsize 4};
\node at (1.9,2.75) {\scriptsize 2};

\end{tikzpicture}

==> Friedrichs_iaib.tex <==
\begin{tikzpicture}

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-1.0,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,-0.25) rectangle ++(0.5,1);
\draw[thick, blue] (-1.4,-0.1) -- ++(0.25,0);
\draw[thick, blue] (-0.85,-0.1) -- ++(0.15,0);
\draw[thick] (-1.4,0.1) -- ++(0.7,0);
\draw[thick] (-1.4,0.4) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.6);
\draw[thick] (-1.4,0.6) -- ++(0.7,0);

\filldraw[thick, fill opacity = .1] (-1.5,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,1) rectangle ++(0.5,1);
\draw[thick] (-1.4,1.15) -- ++(0.7,0);
\draw[red, opacity = 0.8, line width = 1] (-1.4,1.35) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.4) -- ++(0.7,0);
\draw[thick] (-1.4,1.65) -- ++(0.7,0);
\draw[thick] (-1.4,1.85) -- ++(0.7,0) .. controls ++(0.5,0) and ++(-0.5,0) .. (0.7,2.9);


\filldraw[thick, fill opacity = .1] (1.5,2.5) circle (0.15);
\filldraw[thick, fill opacity = .1] (1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,2.25) rectangle ++(0.5,1);
\draw[thick] (1.4,2.6) -- ++(-0.7,0);
\draw[thick] (1.4,2.9) -- ++(-0.7,0);
\draw[thick] (1.4,3.1) -- ++(-0.7,0);

\node[red, opacity = 0.8] at (-2.4,1.35) {\footnotesize $ q_- $};
\node[red, opacity = 0.8] at (2.9,2.4) {\footnotesize $ \pi_{\sharp} (q_-) $};
\node at (-2.4,1.85) {\footnotesize $ q_-' $};
\node at (2.9,2.9) {\footnotesize $ \pi_{\sharp} (q_-') $};
\draw[red, opacity = 0.8, ->] (1.9,2.4) .. controls ++(0.5,0.1) and ++(0.5,-0.1) .. (1.9,3.2);
\node[red, opacity = 0.8, ->] at (2,2) {\scriptsize swap up};

\draw[blue!50!red] (0.7,3.1) circle (0.1);
\draw[blue!50!red] (0.6,3.1) -- ++(-1.0,-0.1) node[anchor = east] {\footnotesize Case (ia)};
\draw[blue!50!red] (0,2.375) circle (0.1);
\draw[blue!50!red] (-0.1,2.375) -- ++(-0.3,0.1) node[anchor = east] {\footnotesize Case (ib)};

\node at (-1.9,0.25) {\scriptsize 1};
\node[red, opacity = .8] at (-1.9,1.5) {\scriptsize 3};
\node at (1.9,2.75) {\scriptsize 2};

\end{tikzpicture}

==> Friedrichs_maxcrossing1.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4.5,1);


%external legs
\draw[thick] \connt(140, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.9); \extl(-1.5, 0.9)
\draw[thick] \connt(165, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.3); \extl(-1.5, 0.3)
\draw[thick] \connt(195, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.3); \extl(-1.5, -0.3)
\draw[thick] \connt(220, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.9); \extl(-1.5, -0.9)

\draw[thick] \connt(30, 0, 0, (\r+0.2), 0.3) ++(-1,0) .. (2.5,0.9) -- (4,0.9); \extr(4, 0.9)
\draw[thick] \connt(15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,0.3); \extr(4, 0.3)
\draw[thick] \connt(-15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.3); \extr(4, -0.3)
\draw[thick] \connt(-40, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.9); \extr(4, -0.9)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(-30, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(140, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(165, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(195, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, 0, \r);




\end{tikzpicture}

==> Friedrichs_maxcrossing2.tex <==
\def\r{0.6} %radius of the 1st internal vertex
\def\rB{0.8} %radius of the 2nd internal vertex
\def\rC{0.5} %radius of the 3rd internal vertex
\def\extl(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, blue] (#1, #2) circle (0.1);  } %external vertex to the left (x,y)
\def\extr(#1, #2){\fill (#1, #2) circle (0.05); \fill[opacity = 0.3, green!50!black] (#1, #2) circle (0.1);  } %external vertex to the right (x,y)
\def\conn(#1, #2, #3, #4){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) --  ({(#4+0.2)*cos(#1) + #2},{(#4+0.2)*sin(#1) + #3})} %connector (phi, x, y, r)
\def\connt(#1, #2, #3, #4, #5){({#4*cos(#1) + #2},{#4*sin(#1) + #3}) .. controls  ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) and} %connector trace point (phi, x, y, r, delta r)
\def\connp(#1, #2, #3, #4, #5){({ #4*cos(#1) + #2},{#4*sin(#1) + #3}) } %connector point (phi, x, y, r, dummy) (The dummy index is necessary to counteract a bug which does not allow to plug (\r+0.2) into the last coordinate of a function
\def\connte(#1, #2, #3, #4, #5){ ({(#4+#5)*cos(#1) + #2},{(#4+#5)*sin(#1) + #3}) .. ({#4*cos(#1) + #2},{#4*sin(#1) + #3}) } %entering connector trace point (phi, x, y, r, delta r)
\begin{tikzpicture}
\useasboundingbox (-2,-1) rectangle (4.5,1);


%external legs
\draw[thick] \connt(140, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.9); \extl(-1.5, 0.9)
\draw[thick] \connt(165, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,0.3); \extl(-1.5, 0.3)
\draw[thick] \connt(195, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.3); \extl(-1.5, -0.3)
\draw[thick] \connt(220, 0, 0, (\r+0.2), 0.3) ++(0.2,0) .. (-1.5,-0.9); \extl(-1.5, -0.9)

\draw[thick] \connt(-30, 0, 0, (\r+0.2), 0.5) ++(-1,0) .. (2.5,0.9) -- (4,0.9); \extr(4, 0.9)
\draw[thick] \connt(15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,0.3); \extr(4, 0.3)
\draw[thick] \connt(-15, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.3); \extr(4, -0.3)
\draw[thick] \connt(-40, 2.5, 0, (\r+0.2), 0.3) ++(-0.3,0) .. (4,-0.9); \extr(4, -0.9)


%contractions
\draw[red, opacity = .8, line width = 1] \connt(30, 0, 0, (\r+0.2), 0.5) \connte(150, 2.5, 0, (\r+0.2), 0.5);
\draw[red, opacity = .8, line width = 1] \connt(0, 0, 0, (\r+0.2), 0.5) \connte(210, 2.5, 0, (\r+0.2), 0.5);


%internal vertex 1
\filldraw[fill = yellow!50!white, thick] (0,0) circle (\r) node{$A_1$} ;

\draw[line width = 2, red!50!blue] \conn(140, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(165, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(195, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(220, 0, 0, \r);

\draw[line width = 2, red!50!blue] \conn(30, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(0, 0, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-30, 0, 0, \r);


%internal vertex 2
\filldraw[fill = yellow!50!white, thick] (2.5,0) circle (\r) node{$A_2$} ;

\draw[line width = 2, red!50!blue] \conn(150, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(210, 2.5, 0, \r);

\draw[line width = 2, red!50!blue] \conn(15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-15, 2.5, 0, \r);
\draw[line width = 2, red!50!blue] \conn(-40, 2.5, 0, \r);


%Necessary permutations to get in fully crossed config
\draw[red, opacity = .8, thick] \connp(0, 0, 0, \r, 0 ) circle (0.1);
\draw[red, opacity = .8, thick, ->] \connp(0, 0.1, -0.1, \r, 0 ) .. controls ++(0.2,-0.2)  and ++(0.2,0)  .. \connp(-40, 0, 0, (\r+0.1), 0) ;
\draw[red, opacity = .8, thick] \connp(30, 0, 0, \r, 0) circle (0.1);
\draw[red, opacity = .8, thick, ->] \connp(30, 0.15, -0.05, \r, 0 ) .. controls ++(0.2,-0.1)  and ++(0.2,0.1)  .. \connp(-10, 0, 0, (\r+0.25), 0) .. controls ++(0.2,-0.2)  and ++(0.4,-0.1)  .. \connp(-60, 0, 0, (\r+0.1), 0) ;
\node[red, opacity = .8] at (1.4,-0.9) {\footnotesize $2 + 1 = 3$ swaps necessary};


\end{tikzpicture}

==> Friedrichs_nocontraction.tex <==
\begin{tikzpicture}

%vertex for $ a_q^* a_q $
\filldraw[fill = yellow!50!white, thick] (-1.0,-0.1) circle (0.15);

%vertices for $ S_- $
\filldraw[thick, blue, fill opacity = .1] (-1.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,-0.25) rectangle ++(0.5,1);
\draw[thick, blue] (-1.4,-0.1) -- ++(0.25,0);
\draw[thick, blue] (-0.85,-0.1) -- ++(0.15,0) node[anchor = west] {\tiny $ q $};
\draw[thick] (-1.4,0.1) -- ++(0.7,0) node[anchor = west] {\tiny $ h_1 $};
\draw[thick] (-1.4,0.4) -- ++(0.7,0) node[anchor = west] {\tiny $ p_1' $};
\draw[thick] (-1.4,0.6) -- ++(0.7,0) node[anchor = west] {\tiny $ h_1' $};

\filldraw[thick, fill opacity = .1] (-1.5,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (-1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,1) rectangle ++(0.5,1);
\draw[thick] (-1.4,1.15) -- ++(0.7,0) node[anchor = west] {\tiny $ p_3 $};
\draw[thick] (-1.4,1.35) -- ++(0.7,0) node[anchor = west] {\tiny $ h_3 $};
\draw[thick] (-1.4,1.65) -- ++(0.7,0) node[anchor = west] {\tiny $ p_3' $};
\draw[thick] (-1.4,1.85) -- ++(0.7,0) node[anchor = west] {\tiny $ h_3' $};

\filldraw[thick, fill opacity = .1] (-1.5,2.5) circle (0.15);
\filldraw[thick,  fill opacity = .1] (-1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (-1.75,2.25) rectangle ++(0.5,1);
\draw[thick] (-1.4,2.4) -- ++(0.7,0) node[anchor = west] {\tiny $ p_6 $};
\draw[thick] (-1.4,2.6) -- ++(0.7,0) node[anchor = west] {\tiny $ h_6 $};
\draw[thick] (-1.4,2.9) -- ++(0.7,0) node[anchor = west] {\tiny $ p_6' $};
\draw[thick] (-1.4,3.1) -- ++(0.7,0) node[anchor = west] {\tiny $ h_6' $};


%vertices for $ S_+ $
\filldraw[thick, fill opacity = .1] (1.5,0) circle (0.15);
\filldraw[thick, fill opacity = .1] (1.5,0.5) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,-0.25) rectangle ++(0.5,1);
\draw[thick] (1.4,-0.1) -- ++(-0.7,0) node[anchor = east] {\tiny $ h_5' $};
\draw[thick] (1.4,0.1) -- ++(-0.7,0) node[anchor = east] {\tiny $ p_5' $};
\draw[thick] (1.4,0.4) -- ++(-0.7,0) node[anchor = east] {\tiny $ h_5 $};
\draw[thick] (1.4,0.6) -- ++(-0.7,0) node[anchor = east] {\tiny $ p_5 $};

\filldraw[thick, fill opacity = .1] (1.5,1.25) circle (0.15);
\filldraw[thick, fill opacity = .1] (1.5,1.75) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,1) rectangle ++(0.5,1);
\draw[thick] (1.4,1.15) -- ++(-0.7,0) node[anchor = east] {\tiny $ h_4' $};
\draw[thick] (1.4,1.35) -- ++(-0.7,0) node[anchor = east] {\tiny $ p_4' $};
\draw[thick] (1.4,1.65) -- ++(-0.7,0) node[anchor = east] {\tiny $ h_4 $};
\draw[thick] (1.4,1.85) -- ++(-0.7,0) node[anchor = east] {\tiny $ p_4 $};

\filldraw[thick, fill opacity = .1] (1.5,2.5) circle (0.15);
\filldraw[thick, fill opacity = .1] (1.5,3) circle (0.15);
\filldraw[thick, rounded corners = 5, fill opacity = .1] (1.25,2.25) rectangle ++(0.5,1);
\draw[thick] (1.4,2.4) -- ++(-0.7,0) node[anchor = east] {\tiny $ h_2' $};
\draw[thick] (1.4,2.6) -- ++(-0.7,0) node[anchor = east] {\tiny $ p_2' $};
\draw[thick] (1.4,2.9) -- ++(-0.7,0) node[anchor = east] {\tiny $ h_2 $};
\draw[thick] (1.4,3.1) -- ++(-0.7,0) node[anchor = east] {\tiny $ p_2 $};

%patch indices
\node at (-2,0) {\footnotesize $ \alpha_1 $};
\node at (-2,0.5) {\footnotesize $ \alpha_1' $};
\node at (-2,1.25) {\footnotesize $ \alpha_3 $};
\node at (-2,1.75) {\footnotesize $ \alpha_3' $};
\node at (-2,2.5) {\footnotesize $ \alpha_6 $};
\node at (-2,3) {\footnotesize $ \alpha_6' $};

\node at (2,0) {\footnotesize $ \alpha_5' $};
\node at (2,0.5) {\footnotesize $ \alpha_5 $};
\node at (2,1.25) {\footnotesize $ \alpha_4' $};
\node at (2,1.75) {\footnotesize $ \alpha_4 $};
\node at (2,2.5) {\footnotesize $ \alpha_2' $};
\node at (2,3) {\footnotesize $ \alpha_2 $};

\draw[->] (-2.4,0.5) -- ++(0,2);
\draw[->] (2.4,2.5) -- ++(0,-2);

\end{tikzpicture}

==> nq.tex <==
\begin{tikzpicture}%[x = 2cm, y = 2cm]

%set up coordinate frame
\draw[thick, ->] (0,0) -- ++(0,1.5);
\node[blue!75!red, anchor = west] at (0,1.5) {\footnotesize $ n_q $};
\draw[thick, ->] (0,0) -- ++(5,0) node[anchor = south west] {\footnotesize $ |q| $};
\node[anchor = north east] at (0,0) {\footnotesize $ 0 $};
\draw[thick] (0.1,1) -- ++(-0.2,0) node[anchor = east] {\footnotesize $ 1 $};
\draw[thick, dashed] (0,1) -- (5,1);
\draw[thick, blue, dashed] (2.5,-0.1) node[anchor = north] {\footnotesize $ k_F $} -- ++(0,1.5) ;


%draw the occupation density
\draw[thick, blue!75!red] (0,0) -- (1.5,0) .. controls ++(0.6,0) and ++(-0.2,-0.1) .. (2.5,0.15);
\draw[thick, blue!75!red] (2.5,0.15) .. controls ++(0.2,-0.1) and ++(-0.6,0) .. (3.5,0) -- (5,0);
\fill[blue!75!red, opacity = .2] (1.5,0) .. controls ++(0.6,0) and ++(-0.2,-0.1) .. (2.5,0.15) -- (2.5,0) -- (1.5,0);
\fill[blue!75!red, opacity = .2] (2.5,0.15) .. controls ++(0.2,-0.1) and ++(-0.6,0) .. (3.5,0) -- (2.5,0);

\end{tikzpicture}

==> nq3d.tex <==
\begin{tikzpicture}%[x = 2cm, y = 2cm]

%set up coordinate frame
\draw[thick, ->] (0,0) -- ++(0,1.5);
\node[blue!75!red, anchor = south west] at (0.1,1) {\footnotesize $ \langle \psi, a_q^* a_q \psi \rangle $};
\draw[thick, ->] (0,0) -- ++(5,0) node[anchor = south west] {\footnotesize $ |q| $};
\node[anchor = north east] at (0,0) {\footnotesize $ 0 $};
\draw[thick] (0.1,1) -- ++(-0.2,0) node[anchor = east] {\footnotesize $ 1 $};
\draw[thick, dashed] (0,1) -- (5,1);
%\draw[thick, dashed] (0,0.85) -- ++(5,0);
%\draw[thick, dashed] (0,0.15) -- ++(5,0);
\draw[thick, blue, dashed] (2.5,-0.1) node[anchor = north] {\footnotesize $ k_F $} -- ++(0,1.5) ;
%\draw[thick, <->] (3,0.85) -- node[anchor = west] {\footnotesize $ Z $} ++(0,-0.7);

%draw the occupation density
\draw[thick, blue!75!red] (0,1) -- (1.5,1) .. controls ++(0.6,0) and ++(-0.2,0.1) .. (2.5,0.85);
\draw[thick, blue!75!red] (2.5,0.15) .. controls ++(0.2,-0.1) and ++(-0.6,0) .. (3.5,0) -- (5,0);
\fill[blue!75!red, opacity = .2] (0,1) -- (1.5,1) .. controls ++(0.6,0) and ++(-0.2,0.1) .. (2.5,0.85) -- (2.5,0) -- (0,0);
\fill[blue!75!red, opacity = .2] (2.5,0.15) .. controls ++(0.2,-0.1) and ++(-0.6,0) .. (3.5,0) -- (2.5,0);

\end{tikzpicture}
